The Stress-Intensity Factor for nonsmooth fractures in antiplane elasticity

Motivated by some questions arising in the study of quasistatic growth in brittle fracture, we investigate the asymptotic behavior of the energy of the solution $u$ of a Neumann problem near a crack in dimension 2. We consider non smooth cracks $K$ that are merely closed and connected. At any point of density 1/2 in $K$, we show that the blow-up limit of $u$ is the usual "cracktip" function $\sqrt{r}\sin(\theta/2)$, with a well-defined coefficient (the "stress intensity factor" or SIF). The method relies on Bonnet's monotonicity formula \cite{b} together with $\Gamma$-convergence techniques.

==> dessin1.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Thu Oct 13 21:10:26 CEST 2011
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="4" x-max="96.96" y-min="5" y-max="63" auto-bounding="true">
%<text text-vert-align= "center-v"
%	 anchor-point= "(96.96,30.11)"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(94,31)"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 text-hor-align= "center-h"
%	 >
%$K$ looks like a diameter
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(89,9)"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 text-hor-align= "center-h"
%	 >
%$K$ looks like a radius
%</text>
%<multicurve points= "(45,24);(45,24);(19,24);(19,24)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(25,24);(25,24);(25,28);(25,28)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(25,28);(25,28);(65,28);(65,28)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(64.75,5)"
%	 p2= "(64.25,43)"
%	 p1= "(25.25,43)"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(19,63)"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<multicurve left-arrow= "head"
%	 right-arrow= "head"
%	 points= "(52,24);(52,24);(52,28);(52,28)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 left-arrow= "head"
%	 anchor-point= "(17,28)"
%	 right-arrow= "head"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 text-hor-align= "center-h"
%	 >
%$Z_{2n}$
%</text>
%<text text-vert-align= "center-v"
%	 left-arrow= "head"
%	 anchor-point= "(16,20)"
%	 right-arrow= "head"
%	 stroke-style= "dotted"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 text-hor-align= "center-h"
%	 >
%$R^{-}{\bold{e}_1}$
%</text>
%<multicurve stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 points= "(18,24);(18,24);(5,24);(5,24)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 left-arrow= "head"
%	 anchor-point= "(39,16)"
%	 right-arrow= "head"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<text text-vert-align= "center-v"
%	 left-arrow= "head"
%	 anchor-point= "(45,25)"
%	 right-arrow= "head"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<multicurve right-arrow= "head"
%	 points= "(45,32);(45,32);(45,28);(45,28)"
%	 fill-style= "none"
%	 />
%<multicurve right-arrow= "head"
%	 points= "(21,28);(21,28);(24,28);(24,28)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 left-arrow= "head"
%	 anchor-point= "(45,35)"
%	 right-arrow= "head"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 text-hor-align= "center-h"
%	 >
%$A_{2n+1}$
%</text>
%<text text-vert-align= "center-v"
%	 left-arrow= "head"
%	 anchor-point= "(94,36)"
%	 right-arrow= "head"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 text-hor-align= "center-h"
%	 >
%$B(0,q_N), \; N \text{ even }$
%</text>
%<multicurve right-arrow= "head"
%	 points= "(72,16);(72,16);(46,22);(46,22)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 left-arrow= "head"
%	 anchor-point= "(88,15)"
%	 right-arrow= "head"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 text-hor-align= "center-h"
%	 >
%$B(0,q_N), \; N \text{ odd }$
%</text>
%<multicurve right-arrow= "head"
%	 points= "(69,36);(69,36);(58,34);(58,34)"
%	 fill-style= "none"
%	 />
%<multicurve left-arrow= "head"
%	 right-arrow= "head"
%	 points= "(8,43);(8,43);(8,24);(8,24)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 left-arrow= "head"
%	 anchor-point= "(4,34)"
%	 right-arrow= "head"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 text-hor-align= "center-h"
%	 >
%$q_{2n}$
%</text>
%<multicurve points= "(10,43);(10,43);(6,43);(6,43)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(48,21)"
%	 p2= "(48,27)"
%	 p1= "(42,27)"
%	 closure= "open"
%	 angle-end= "0"
%	 fill-style= "none"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(59,25)"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 text-hor-align= "center-h"
%	 >
%$\frac{4}{3}q_{2n+1}$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(96.96,63)(0,0)
\put(96.96,30.11){\makebox(0,0)[cc]{}}

\put(94,31){\makebox(0,0)[cc]{$K$ looks like a diameter}}

\put(89,9){\makebox(0,0)[cc]{$K$ looks like a radius}}

\linethickness{0.3mm}
\put(19,24){\line(1,0){26}}
\linethickness{0.3mm}
\put(25,24){\line(0,1){4}}
\linethickness{0.3mm}
\put(25,28){\line(1,0){40}}
\linethickness{0.3mm}
\multiput(64.5,24.24)(0.01,-0.49){1}{\line(0,-1){0.49}}
\multiput(64.5,23.27)(0.01,0.49){1}{\line(0,1){0.49}}
\multiput(64.48,22.78)(0.02,0.49){1}{\line(0,1){0.49}}
\multiput(64.44,22.29)(0.03,0.49){1}{\line(0,1){0.49}}
\multiput(64.4,21.8)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(64.34,21.32)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(64.27,20.83)(0.07,0.48){1}{\line(0,1){0.48}}
\multiput(64.19,20.35)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(64.09,19.87)(0.1,0.48){1}{\line(0,1){0.48}}
\multiput(63.98,19.4)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(63.86,18.93)(0.12,0.47){1}{\line(0,1){0.47}}
\multiput(63.72,18.46)(0.13,0.47){1}{\line(0,1){0.47}}
\multiput(63.58,17.99)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(63.42,17.53)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(63.25,17.07)(0.17,0.46){1}{\line(0,1){0.46}}
\multiput(63.06,16.62)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(62.87,16.17)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(62.66,15.72)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(62.44,15.29)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(62.21,14.86)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(61.97,14.43)(0.12,0.21){2}{\line(0,1){0.21}}
\multiput(61.72,14.01)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(61.45,13.6)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(61.18,13.19)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(60.89,12.79)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(60.6,12.4)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(60.29,12.02)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(59.97,11.64)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(59.65,11.27)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(59.31,10.92)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(58.97,10.56)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(58.61,10.22)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(58.25,9.89)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(57.87,9.57)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(57.49,9.25)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(57.1,8.95)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(56.7,8.66)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(56.3,8.37)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(55.89,8.1)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(55.47,7.84)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(55.04,7.59)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(54.6,7.35)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(54.16,7.12)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(53.72,6.9)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(53.27,6.69)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(52.81,6.49)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(52.35,6.31)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(51.88,6.14)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(51.41,5.98)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(50.93,5.83)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(50.45,5.69)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(49.97,5.57)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(49.48,5.45)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(48.99,5.35)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(48.5,5.27)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(48,5.19)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(47.5,5.13)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(47,5.08)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(46.5,5.04)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(46,5.01)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(45.5,5)(0.5,0.01){1}{\line(1,0){0.5}}
\put(45,5){\line(1,0){0.5}}
\multiput(44.5,5.01)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(43.99,5.04)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(43.49,5.08)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(42.99,5.13)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(42.49,5.19)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(42,5.27)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(41.5,5.35)(0.5,-0.09){1}{\line(1,0){0.5}}
\multiput(41.01,5.45)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(40.52,5.57)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(40.03,5.69)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(39.55,5.83)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(39.07,5.98)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(38.59,6.14)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(38.12,6.31)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(37.65,6.49)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(37.19,6.69)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(36.73,6.9)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(36.28,7.12)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(35.83,7.35)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(35.39,7.59)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(34.96,7.84)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(34.53,8.1)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(34.11,8.37)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(33.7,8.66)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(33.29,8.95)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(32.9,9.25)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(32.51,9.57)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(32.13,9.89)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(31.75,10.22)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(31.39,10.56)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(31.03,10.92)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(30.69,11.27)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(30.35,11.64)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(30.02,12.02)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(29.71,12.4)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(29.4,12.79)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(29.11,13.19)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(28.82,13.6)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(28.54,14.01)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(28.28,14.43)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(28.03,14.86)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(27.79,15.29)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(27.56,15.72)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(27.34,16.17)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(27.13,16.62)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(26.93,17.07)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(26.75,17.53)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(26.58,17.99)(0.17,-0.46){1}{\line(0,-1){0.46}}
\multiput(26.42,18.46)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(26.28,18.93)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(26.14,19.4)(0.13,-0.47){1}{\line(0,-1){0.47}}
\multiput(26.02,19.87)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(25.91,20.35)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(25.81,20.83)(0.1,-0.48){1}{\line(0,-1){0.48}}
\multiput(25.73,21.32)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(25.66,21.8)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(25.6,22.29)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(25.56,22.78)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(25.52,23.27)(0.03,-0.49){1}{\line(0,-1){0.49}}
\multiput(25.5,23.76)(0.02,-0.49){1}{\line(0,-1){0.49}}
\multiput(25.5,24.24)(0.01,-0.49){1}{\line(0,-1){0.49}}
\multiput(25.5,24.24)(0.01,0.49){1}{\line(0,1){0.49}}
\multiput(25.5,24.73)(0.02,0.49){1}{\line(0,1){0.49}}
\multiput(25.52,25.22)(0.03,0.49){1}{\line(0,1){0.49}}
\multiput(25.56,25.71)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(25.6,26.2)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(25.66,26.68)(0.07,0.48){1}{\line(0,1){0.48}}
\multiput(25.73,27.17)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(25.81,27.65)(0.1,0.48){1}{\line(0,1){0.48}}
\multiput(25.91,28.13)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(26.02,28.6)(0.12,0.47){1}{\line(0,1){0.47}}
\multiput(26.14,29.07)(0.13,0.47){1}{\line(0,1){0.47}}
\multiput(26.28,29.54)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(26.42,30.01)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(26.58,30.47)(0.17,0.46){1}{\line(0,1){0.46}}
\multiput(26.75,30.93)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(26.94,31.38)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(27.13,31.83)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(27.34,32.28)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(27.56,32.71)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(27.79,33.14)(0.12,0.21){2}{\line(0,1){0.21}}
\multiput(28.03,33.57)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(28.28,33.99)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(28.55,34.4)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(28.82,34.81)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(29.11,35.21)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(29.4,35.6)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(29.71,35.98)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(30.03,36.36)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(30.35,36.73)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(30.69,37.08)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(31.03,37.44)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(31.39,37.78)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(31.75,38.11)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(32.13,38.43)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(32.51,38.75)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(32.9,39.05)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(33.3,39.34)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(33.7,39.63)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(34.11,39.9)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(34.53,40.16)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(34.96,40.41)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(35.4,40.65)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(35.84,40.88)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(36.28,41.1)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(36.73,41.31)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(37.19,41.51)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(37.65,41.69)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(38.12,41.86)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(38.59,42.02)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(39.07,42.17)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(39.55,42.31)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(40.03,42.43)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(40.52,42.55)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(41.01,42.65)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(41.5,42.73)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(42,42.81)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(42.5,42.87)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(43,42.92)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(43.5,42.96)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(44,42.99)(0.5,0.01){1}{\line(1,0){0.5}}
\put(44.5,43){\line(1,0){0.5}}
\multiput(45,43)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(45.5,42.99)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(46.01,42.96)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(46.51,42.92)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(47.01,42.87)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(47.51,42.81)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(48,42.73)(0.5,-0.09){1}{\line(1,0){0.5}}
\multiput(48.5,42.65)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(48.99,42.55)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(49.48,42.43)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(49.97,42.31)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(50.45,42.17)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(50.93,42.02)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(51.41,41.86)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(51.88,41.69)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(52.35,41.51)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(52.81,41.31)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(53.27,41.1)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(53.72,40.88)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(54.17,40.65)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(54.61,40.41)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(55.04,40.16)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(55.47,39.9)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(55.89,39.63)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(56.3,39.34)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(56.71,39.05)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(57.1,38.75)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(57.49,38.43)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(57.87,38.11)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(58.25,37.78)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(58.61,37.44)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(58.97,37.08)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(59.31,36.73)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(59.65,36.36)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(59.98,35.98)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(60.29,35.6)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(60.6,35.21)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(60.89,34.81)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(61.18,34.4)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(61.46,33.99)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(61.72,33.57)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(61.97,33.14)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(62.21,32.71)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(62.44,32.28)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(62.66,31.83)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(62.87,31.38)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(63.07,30.93)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(63.25,30.47)(0.17,-0.46){1}{\line(0,-1){0.46}}
\multiput(63.42,30.01)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(63.58,29.54)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(63.72,29.07)(0.13,-0.47){1}{\line(0,-1){0.47}}
\multiput(63.86,28.6)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(63.98,28.13)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(64.09,27.65)(0.1,-0.48){1}{\line(0,-1){0.48}}
\multiput(64.19,27.17)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(64.27,26.68)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(64.34,26.2)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(64.4,25.71)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(64.44,25.22)(0.03,-0.49){1}{\line(0,-1){0.49}}
\multiput(64.48,24.73)(0.02,-0.49){1}{\line(0,-1){0.49}}

\put(19,63){\makebox(0,0)[cc]{}}

\linethickness{0.3mm}
\put(52,24){\line(0,1){4}}
\put(52,28){\vector(0,1){0.12}}
\put(52,24){\vector(0,-1){0.12}}
\put(17,28){\makebox(0,0)[cc]{$Z_{2n}$}}

\put(16,20){\makebox(0,0)[cc]{$R^{-}{\bold{e}_1}$}}

\linethickness{0.3mm}
\multiput(5,24)(2,0){7}{\line(1,0){1}}
\put(39,16){\makebox(0,0)[cc]{}}

\put(45,25){\makebox(0,0)[cc]{}}

\linethickness{0.3mm}
\put(45,28){\line(0,1){4}}
\put(45,28){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\put(21,28){\line(1,0){3}}
\put(24,28){\vector(1,0){0.12}}
\put(45,35){\makebox(0,0)[cc]{$A_{2n+1}$}}

\put(94,36){\makebox(0,0)[cc]{$B(0,q_N), \; N \text{ even }$}}

\linethickness{0.3mm}
\multiput(46,22)(0.52,-0.12){50}{\line(1,0){0.52}}
\put(46,22){\vector(-4,1){0.12}}
\put(88,15){\makebox(0,0)[cc]{$B(0,q_N), \; N \text{ odd }$}}

\linethickness{0.3mm}
\multiput(58,34)(0.65,0.12){17}{\line(1,0){0.65}}
\put(58,34){\vector(-4,-1){0.12}}
\linethickness{0.3mm}
\put(8,24){\line(0,1){19}}
\put(8,43){\vector(0,1){0.12}}
\put(8,24){\vector(0,-1){0.12}}
\put(4,34){\makebox(0,0)[cc]{$q_{2n}$}}

\linethickness{0.3mm}
\put(6,43){\line(1,0){4}}
\linethickness{0.3mm}
\put(45,24){\circle{6}}

\put(59,25){\makebox(0,0)[cc]{$\frac{4}{3}q_{2n+1}$}}

\end{picture}

